A Rooted Structure Theorem for $5$-Connected Graphs and $K_6^-$-Minors

Jorgensen conjectured that every $6$-connected graph with no $K_6$-minor is apex. For a $6$-connected graph containing a $K_4$ on vertices $a_1,\dots,a_4$, being apex is equivalent to $G-a_i$ having a planar embedding with the other three roots on a common face for some $i$, so that for such graphs the conjecture becomes a rooted planarity statement. Robertson, Seymour, and Thomas showed that the failure of the corresponding three-rooted planarity is witnessed by a legless tripod. We introduce a four-root structure, called a frame, that extends this certificate, and prove a structural theorem: every $5$-connected graph containing a frame rooted at four prescribed vertices contains a subgraph of one of five explicit types, denoted $A$--$E$. This theorem does not depend on the edges among the roots. As an application, we show that when the four roots span a $K_4^-$, each of the five configurations yields a $K_6^-$-minor. Together with a planar argument for the case without a frame and an induction based on a theorem of Kawarabayashi, this gives a proof that every non-planar $5$-connected graph contains a $K_6^-$-minor. This statement also follows from a recent theorem of Lo; our proof is independent and is driven by the rooted structure theorem, whose method we expect to apply to Jorgensen's conjecture with other target configurations.

==> figures/Noframen1.tex <==
\begin{tikzpicture}[scale=0.9, line cap=round, line join=round]
    \def\rin{2.8}
    \def\rout{4.2}

    \coordinate (O) at (0,0);
    \coordinate (u) at (-2.5,6);
    \coordinate (v) at (2.5,6);

    \coordinate (w1) at (180:\rin);
    \coordinate (w2) at (135:\rin);
    \coordinate (w3) at (90:\rin);
    \coordinate (w4) at (45:\rin);
    \coordinate (w5) at (0:\rin);

    \tikzset{
        setAHL/.style={draw=red!70!black, opacity=0.30, line width=7pt, line cap=round, line join=round},
    }

    \draw[thick] (O) circle (\rin);

    \draw[thick] (u) -- (w1);
    \draw[thick] (u) -- (w2);
    \draw[thick] (u) -- (w3);
    \draw[thick] (u) -- (w4);
    \draw[thick] (u) to [bend left = 42] (w5);

    \draw[thick] (v) to [bend right = 42] (w1);
    \draw[thick] (v) -- (w2);
    \draw[thick] (v) -- (w3);
    \draw[thick] (v) -- (w4);
    \draw[thick] (v) -- (w5);

    \draw[thick] (O) -- (w1);
    \draw[thick] (O) -- (w2);
    \draw[thick] (O) -- (w3);
    \draw[thick] (O) -- (w4);
    \draw[thick] (O) -- (w5);

    \draw[setAHL] (u) -- (w2);
    \draw[setAHL] (v) -- (w3);
    \draw[setAHL] (O) circle (0.13);
    \draw[setAHL] (w1) circle (0.13);
    \draw[setAHL] (w4) circle (0.13);
    \draw[setAHL] (w5) circle (0.13);

    \foreach \p in {O,u,v,w1,w2,w3,w4,w5} {
        \fill[white] (\p) circle (0.09);
        \draw[thick] (\p) circle (0.09);
    }

    \node[left=3pt] at (u) {$a_3$};
    \node[right=3pt] at (v) {$a_4$};
    \node[below=3pt] at (O) {$d$};

    \node[left=3pt] at (w1) {$w_1$};
    \node[below=2pt] at (w2) {$w_2$};
    \node[below right=2pt] at (w3) {$w_3$};
    \node[below=3pt] at (w4) {$w_4$};
    \node[right=2pt] at (w5) {$w_5$};

    \node[fill=white, inner sep=1pt] at (0,-3.15) {$C$};
\end{tikzpicture}

==> figures/Noframen2.tex <==
\begin{tikzpicture}[scale=0.9, line cap=round, line join=round]
    \def\rin{2.8}
    \def\rout{4.2}

    \coordinate (O) at (0,0);
    \coordinate (a) at (-2.5,6);
    \coordinate (b) at (2.5,6);

    \coordinate (c) at (-1,0);
    \coordinate (d) at (1,0);

    \coordinate (w1) at (180:\rin);
    \coordinate (w2) at (135:\rin);
    \coordinate (u) at (80:\rin);
    \coordinate (v) at (100:\rin);
    \coordinate (w4) at (45:\rin);
    \coordinate (w5) at (0:\rin);

    \tikzset{
        setAHL/.style={draw=red!70!black, opacity=0.30, line width=7pt, line cap=round, line join=round},
        setBHL/.style={draw=yellow!85!orange, opacity=0.65, line width=8pt, line cap=round, line join=round},
        setBDisk/.style={fill=yellow!85!orange, fill opacity=0.35, draw=yellow!70!black, draw opacity=0.70, line width=0.6pt},
    }

    \draw[thick] (O) circle (\rin);

    \draw[thick] (a) -- (w1);
    \draw[thick] (a) -- (v);
    \draw[thick] (a) to [bend left=40] (w5);

    \draw[thick] (b) to [bend right = 40] (w1);
    \draw[thick] (b) -- (u);
    \draw[thick] (b) -- (w5);

    \draw[thick] (c) -- (d);
    \draw[thick] (c) -- (w2);
    \draw[thick] (c) -- (w4);

    \draw[thick] (d) -- (w2);
    \draw[thick] (d) -- (w4);

    \path[setBDisk] (O) circle (2.30);
    \draw[setAHL] (w1) circle (0.13);
    \draw[setBHL] (a) circle (0.13);
    \draw[setBHL] (b) circle (0.13);
    \draw[setAHL] (w5) circle (0.13);
    \draw[setAHL] (u) arc[start angle=80, end angle=100, radius=\rin];

    \foreach \p in {a,b,c,d,u,v,w1,w2,w4,w5} {
        \fill[white] (\p) circle (0.09);
        \draw[thick] (\p) circle (0.09);
    }

    \draw[red!80!black, line width=1.1pt] ($(w2)+(-0.13,-0.13)$) -- ($(w2)+(0.13,0.13)$);
    \draw[red!80!black, line width=1.1pt] ($(w2)+(-0.13,0.13)$) -- ($(w2)+(0.13,-0.13)$);

    \node[left=3pt] at (a) {$a_3$};
    \node[right=3pt] at (b) {$a_4$};

    \node[left=3pt] at (w1) {$a_1$};
    \node[below=2pt] at (w2) {$d_3$};
    \node[below =3pt] at (90:\rin) {$\Lambda$};

    \node[below=3pt] at (w4) {$d_4$};
    \node[right=2pt] at (w5) {$a_2$};

    \node[left=2pt] at (c) {$d_1$};
    \node[right=2pt] at (d) {$d_2$};

    \node[fill=white, inner sep=1pt] at (0,-3.15) {$C$};
\end{tikzpicture}

==> figures/definition_graph.tex <==
\begin{tikzpicture}[scale=1.05, line cap=round, line join=round]
% Main vertices
    \coordinate (s) at (-2.15,4.4);
    \coordinate (sp) at (2.15,4.4);
    \coordinate (a1) at (-3.2,0);
    \coordinate (a2) at (-1.1,0);
    \coordinate (a3) at (1.1,0);
    \coordinate (a4) at (3.2,0);
    \coordinate (t) at (-1.2,-3.0);
 

    % Black edges (from s to the a_i layer)
    \draw[Spath] (s)--(sp);
    \draw[Spath] (s)--(a1);
    \draw[Spath] (s)--(a2);
    \draw[Spath] (sp)--(a3);
    \draw[Spath] (sp)--(a4);

    % Green structure (T_1, T_2, T_3)
    \draw[Tpath] (a1)--(t);
    \draw[Tpath] (a2)--(t);
    \draw[Tpath] (a3)--(t);

    % Vertices
    \foreach \p in {a1,a2,a3,a4,t}
        \fill[white] (\p) circle (0.08);
    \foreach \p in {s,sp}
        \fill[black] (\p) circle (0.08);
    \fill[green!60!black] (t) circle (0.09);
    \foreach \p in {s,sp,a1,a2,a3,a4}
        \draw[black, thick] (\p) circle (0.08);

    % Labels (readable, harmonic, symmetric)
    \tikzset{
        baseLbl/.style={font=\small, fill=white, fill opacity=0.88, text opacity=1, inner sep=1.5pt, rounded corners=1pt},
        mainLbl/.style={baseLbl, text=black},
        redLbl/.style={baseLbl, text=red!70!black},
        greenLbl/.style={baseLbl, text=green!60!black}
    }

    \node[mainLbl, above=2pt] at (s) {$s_1$};
    \node[mainLbl, above=2pt] at (sp) {$s_2$};
    \node[mainLbl, left=6pt] at (a1) {$a_1$};
    \node[mainLbl, left=6pt] at (a2) {$a_2$};
    \node[mainLbl, right=6pt] at (a3) {$a_3$};
    \node[mainLbl, right=6pt] at (a4) {$a_4$};
    \node[mainLbl, text=green!60!black, below=4pt] at (t) {$t$};

    % Region/path labels
    \coordinate (midS0) at ($(s)!0.5!(sp)$);
    \node[mainLbl, above=2pt] at (midS0) {$S_0$};

    \coordinate (midS1) at ($(s)!0.5!(a1)$);
    \node[mainLbl, left=2pt] at (midS1) {$S_1$};

    \coordinate (midS2) at ($(s)!0.5!(a2)$);
    \node[mainLbl, right=2pt] at (midS2) {$S_2$};

    \coordinate (midS3) at ($(sp)!0.5!(a3)$);
    \node[mainLbl, left=2pt] at (midS3) {$S_3$};

    \coordinate (midS4) at ($(sp)!0.5!(a4)$);
    \node[mainLbl, right=2pt] at (midS4) {$S_4$};

    \coordinate (midT1) at ($(t)!0.5!(a1)$);
    \node[greenLbl, below left=2pt] at (midT1) {$T_1$};

    \coordinate (midT2) at ($(t)!0.5!(a2)$);
    \node[greenLbl, right=2pt] at (midT2) {$T_2$};

    \coordinate (midT3) at ($(t)!0.5!(a3)$);
    \node[greenLbl, below right=2pt] at (midT3) {$T_3$};

\end{tikzpicture}

==> figures/planar_contraction_case1.tex <==
\begin{tikzpicture}[scale=1.15,
  wn/.style={circle,draw,fill=white,inner sep=1.6pt,font=\small},
  ed/.style={thick},
  redge/.style={gray!55},
  bs/.style={rounded corners,fill=red!10,draw=red!75,thick,inner sep=4pt}]
  % cycle vertices
  \node[wn](w1) at (90:2){$w_1$};  \node[wn](w2) at (30:2){$w_2$};
  \node[wn](w3) at (-30:2){$w_3$}; \node[wn](w4) at (-90:2){$w_4$};
  \node[wn](w5) at (-150:2){$w_5$};\node[wn](w6) at (150:2){$w_6$};
  % inner vertices
  \node[wn](u) at (-0.55,0.62){$u$}; \node[wn](v) at (0.55,0.62){$v$};
  % G[R] as outer ring
  \draw[red!75,very thick] (0,0) circle (3.15);
  \node[red!75,font=\small] at (90:3.5){$G[R]=\beta_6$};
  \foreach \a in {90,30,-30,-90,-150,150} \draw[redge] (\a:2)--(\a:3.15);
  % cycle edges
  \draw[ed](w1)--(w2)--(w3)--(w4)--(w5)--(w6)--(w1);
  % u and v edges
  \draw[ed](u)--(w1); \draw[ed](u)--(w3); \draw[ed](u)--(w5); \draw[ed](u)--(v);
  \draw[ed](v)--(w2); \draw[ed](v)--(w4); \draw[ed](v)--(w6);
  % missing edge w3-w6
  \draw[gray,dotted,thick] (w3)--(w6)
       node[midway,fill=white,font=\small,inner sep=1pt]{no edge};
  % branch-set highlights
  \begin{pgfonlayer}{background}
    \node[bs,fit=(u)(w1),label={[red!75,font=\small]above left:$\beta_1$}]{};
    \node[bs,fit=(v)(w2),label={[red!75,font=\small]above right:$\beta_2$}]{};
    \node[bs,fit=(w3),label={[red!75,font=\small]right:$\beta_3$}]{};
    \node[bs,fit=(w4)(w5),label={[red!75,font=\small]below:$\beta_4$}]{};
    \node[bs,fit=(w6),label={[red!75,font=\small]left:$\beta_5$}]{};
  \end{pgfonlayer}
\end{tikzpicture}

==> figures/planar_contraction_case2.tex <==
\begin{tikzpicture}[scale=1.15,
  wn/.style={circle,draw,fill=white,inner sep=1.6pt,font=\small},
  ed/.style={thick},
  redge/.style={gray!55},
  bs/.style={rounded corners,fill=red!10,draw=red!75,thick,inner sep=4pt}]
  \node[wn](w1) at (90:2){$w_1$};  \node[wn](w2) at (30:2){$w_2$};
  \node[wn](w3) at (-30:2){$w_3$}; \node[wn](w4) at (-90:2){$w_4$};
  \node[wn](w5) at (-150:2){$w_5$};\node[wn](w6) at (150:2){$w_6$};
  \node[wn](u) at (0,-0.85){$u$}; \node[wn](v) at (0.78,-0.30){$v$};
  \draw[red!75,very thick] (0,0) circle (3.15);
  \node[red!75,font=\small] at (90:3.5){$G[R]=\beta_3$};
  \foreach \a in {90,30,-30,-90,-150,150} \draw[redge] (\a:2)--(\a:3.15);
  \draw[ed](w1)--(w2)--(w3)--(w4)--(w5)--(w6)--(w1);
  % u ~ w1,w2,w4 ; v ~ w3,w5,w6
  \draw[ed](u)--(w1); \draw[ed](u)--(w2); \draw[ed](u)--(w4); \draw[ed](u)--(v);
  \draw[ed](v)--(w3); \draw[ed](v)--(w5); \draw[ed](v)--(w6);
  % missing edge w2-w5
  \draw[gray,dotted,thick] (w2)--(w5)
       node[pos=0.62,fill=white,font=\small,inner sep=1pt]{no edge};
  \begin{pgfonlayer}{background}
    \node[bs,fit=(u)(w4),label={[red!75,font=\small]left:$\beta_1$}]{};
    \node[bs,fit=(v)(w3),label={[red!75,font=\small]right:$\beta_2$}]{};
    \node[bs,fit=(w6)(w1),label={[red!75,font=\small]above:$\beta_4$}]{};
    \node[bs,fit=(w2),label={[red!75,font=\small]right:$\beta_5$}]{};
    \node[bs,fit=(w5),label={[red!75,font=\small]left:$\beta_6$}]{};
  \end{pgfonlayer}
\end{tikzpicture}

==> figures/type_a_minor.tex <==
\newcommand{\typeAFrame}[3]{%
\begin{tikzpicture}[scale=0.73, line cap=round, line join=round]
    \coordinate (s) at (-2.15,4.4);
    \coordinate (sp) at (2.15,4.4);
    \coordinate (a1) at (-3.2,0);
    \coordinate (a2) at (-1.1,0);
    \coordinate (a3) at (1.1,0);
    \coordinate (a4) at (3.2,0);

    \coordinate (t) at (-2.15,-4.4);
    \coordinate (tp) at (2.15,-4.4);

    \coordinate (a) at ($(s)!0.5!(sp)$);
    \coordinate (b) at ($(t)!0.5!(tp)$);


    \draw[Spath] (s)--(sp);
    \draw[Spath] (s)--(a1);
    \draw[Spath] (s)--(a2);
    \draw[Spath] (sp)--(a3);
    \draw[Spath] (sp)--(a4);

    \draw[Hpath] (a) to [bend left=6](b);

    \draw[rootedge] (a1) to [bend left=36](a2);
    \draw[rootedge] (a1) to [bend left=36](a3);
    \draw[rootedge] (a1) to [bend left=36](a4);
    \draw[rootedge] (a2) to [bend left=36](a3);
    \draw[rootedge] (a2) to [bend left=36](a4);


    \draw[Tpath] (t)--(tp);
    \draw[Tpath] (a1)--(t);
    \draw[Tpath] (a2)--(t);
    \draw[Tpath] (a3)--(tp);
    \draw[Tpath] (a4)--(tp);

\tikzset{
        setAHL/.style={draw=green!60!black, opacity=0.30, line width=7pt, line cap=round, line join=round},
        setBHL/.style={draw=black, opacity=0.24, line width=7pt, line cap=round, line join=round},
        setCHL/.style={draw=red!70!black, opacity=0.24, line width=7pt, line cap=round, line join=round},
        baseLbl/.style={font=\small, fill=white, fill opacity=0.88, text opacity=1, inner sep=1.5pt, rounded corners=1pt},
        mainLbl/.style={baseLbl, text=black},
        mainPlainLbl/.style={font=\small, text=black, inner sep=1.5pt},
        redLbl/.style={baseLbl, text=red!70!black},
        redPlainLbl/.style={font=\small, text=red!70!black, inner sep=1.5pt},
        greenLbl/.style={baseLbl, text=green!60!black}
    }
    #1

    \draw[setCHL] (s) -- (sp);
    \draw[setCHL] (t) -- (tp);

    \draw[setCHL] (a1) circle (0.13);
    \draw[setCHL] (a2) circle (0.13);
    \draw[setCHL] (a3) circle (0.13);
    \draw[setCHL] (a4) circle (0.13);





    \foreach \p in {a1,a2,a3,a4}
        \fill[white] (\p) circle (0.08);
    \foreach \p in {s,sp}
        \fill[black] (\p) circle (0.08);
    \foreach \p in {t,tp}
        \fill[green!60!black] (\p) circle (0.09);
    \foreach \p in {s,sp,a1,a2,a3,a4}
        \draw[black, thick] (\p) circle (0.08);
    \fill[red!70!black] (a) circle (0.09);
    \fill[red!70!black] (b) circle (0.09);



    #2

    \node[mainLbl, above=4pt] at (s) {$s_1$};
    \node[mainLbl, above=4pt] at (sp) {$s_2$};
    \node[mainLbl, left=6pt] at (a1) {$a_1$};
    \node[mainLbl, left=6pt] at (a2) {$a_2$};
    \node[mainLbl, right=6pt] at (a3) {$a_3$};
    \node[mainLbl, right=6pt] at (a4) {$a_4$};
    \node[mainLbl, text=green!60!black, below=4pt] at (t) {$t_1$};
    \node[mainLbl, text=green!60!black, below=4pt] at (tp) {$t_2$};
    \node[redPlainLbl, above=4pt] at (a) {$a$};
    \node[redPlainLbl, below=4pt] at (b) {$b$};




    #3
\end{tikzpicture}%
}

\typeAFrame{}{}{}

==> figures/type_b_graph.tex <==

    \centering
    \begin{tikzpicture}[scale=0.73, line cap=round, line join=round]
        \coordinate (s) at (-2.15,4.4);
        \coordinate (sp) at (2.15,4.4);
        \coordinate (a1) at (-3.2,0);
        \coordinate (a2) at (-1.1,0);
        \coordinate (a3) at (1.1,0);
        \coordinate (a4) at (3.2,0);

        \coordinate (t) at (2.15,-4.4);
        \coordinate (ap3) at ($(sp)!0.8!(a3)$);


        \coordinate (u1) at ($(sp)!0.65!(a4)$);
        \coordinate (u2) at ($(s)!0.30!(sp)$);
        \coordinate (v2) at ($(t)!0.8!(a2)$);

        \draw[Spath] (s)--(sp);
        \draw[Spath] (s)--(a1);
        \draw[Spath] (s)--(a2);
        \draw[Spath] (sp)--(a3);
        \draw[Spath] (sp)--(a4);


        \draw[Tpath] (a2)--(t);
        \draw[Tpath] (ap3) to[bend left=18] node[pos=0.25, coordinate] (v1) {} (t);
    %    \draw[Tpath] (a3)--(t);
        \draw[Tpath] (a4)--(t);

        \draw[Hpath] (u1) to[bend right=18] (v1);
        \draw[Hpath] (u2) to[bend left=12] (v2);

        \tikzset{
            baseLbl/.style={font=\small, fill=white, fill opacity=0.88, text opacity=1, inner sep=1.5pt, rounded corners=1pt},
            mainLbl/.style={baseLbl, text=black},
            greenLbl/.style={baseLbl, text=green!60!black},
            redLbl/.style={baseLbl, text=red!70!black},
            blueLbl/.style={baseLbl, text=blue!70!black}
        }

        \foreach \p in {s,sp,a1,a2,a3,a4,t}
            \fill[white] (\p) circle (0.08);
        \foreach \p in {s,sp}
            \fill[black] (\p) circle (0.08);
        \fill[green!60!black] (t) circle (0.09);
        \fill[green!60!black] (ap3) circle (0.09);

        \foreach \p in {s,sp,a1,a2,a3,a4}
            \draw[black, thick] (\p) circle (0.08);
        \foreach \p in {u1,v1}
            \fill[red!70!black] (\p) circle (0.09);
        \foreach \p in {u2,v2}
            \fill[red!70!black] (\p) circle (0.09);

        \node[mainLbl, above=4pt] at (s) {$s_1$};
        \node[mainLbl, above=4pt] at (sp) {$s_2$};
        \node[mainLbl, left=6pt] at (a1) {$a_1$};
        \node[mainLbl, left=6pt] at (a2) {$a_2$};
        \node[mainLbl, left=6pt] at (a3) {$a_3$};
        \node[mainLbl, right=6pt] at (a4) {$a_4$};
        \node[mainLbl, text=green!60!black, below=4pt] at (t) {$t$};
        \node[mainLbl, left=6pt] at (ap3) {$a'_3$};



      
  
        

        \coordinate (s0) at ($(s)!0.5!(sp)$);
        \node[mainLbl, above=2pt] at (s0) {$S_0$};

        \coordinate (s1) at ($(s)!0.5!(a1)$);
        \node[mainLbl, left=2pt] at (s1) {$S_1$};

        \coordinate (s2) at ($(s)!0.5!(a2)$);
        \node[mainLbl, right=2pt] at (s2) {$S_2$};

        \coordinate (s3) at ($(sp)!0.5!(a3)$);
        \node[mainLbl, anchor=south east, xshift=-2pt, yshift=1pt] at (s3) {$S_3$};

        \coordinate (s4) at ($(sp)!0.5!(a4)$);
        \node[mainLbl, right=2pt] at (s4) {$S_4$};

        \coordinate (ti) at ($(t)!0.5!(a2)$);
        \node[greenLbl, below left=2pt] at (ti) {$T_2$};

        \coordinate (t3) at ($(t)!0.5!(a3)$);
        \node[greenLbl, left=2pt] at (t3) {$T_3$};

        \coordinate (t4) at ($(t)!0.5!(a4)$);
        \node[greenLbl,  right=2pt] at (t4) {$T_4$};

        \coordinate (bigu1) at ($(u1)!0.5!(v1)$);
        \node[redLbl, right=0pt] at (bigu1) {$U_1$};

        \coordinate (bigu2) at ($(u2)!0.5!(v2)$);
        \node[redLbl, right=8pt] at (bigu2) {$U_2$};

        \node[redLbl, right=4pt] at (u1) {$u_1$};
        \node[redLbl, left=4pt] at (v1) {$v_1$};

        \node[redLbl, above=4pt] at (u2) {$u_2$};
        \node[redLbl, left=4pt] at (v2) {$v_2$};

    \end{tikzpicture}


==> figures/type_b_minor.tex <==
\begin{tikzpicture}[scale=0.73, line cap=round, line join=round]
        \coordinate (s) at (-2.15,4.4);
        \coordinate (sp) at (2.15,4.4);
        \coordinate (a1) at (-3.2,0);
        \coordinate (a2) at (-1.1,0);
        \coordinate (a3) at (1.1,0);
        \coordinate (a4) at (3.2,0);

        \coordinate (t) at (2.15,-4.4);
        \coordinate (ap3) at ($(sp)!0.5!(a3)$);


        \coordinate (u1) at ($(sp)!0.65!(a4)$);
        \coordinate (u2) at ($(s)!0.30!(sp)$);
        \coordinate (v2) at ($(t)!0.8!(a2)$);

        \draw[rootedge] (a1) to [bend left=36](a2);
        \draw[rootedge] (a1) to [bend left=36](a3);
        \draw[rootedge] (a1) to [bend left=36](a4);
        \draw[rootedge] (a2) to [bend left=36](a3);
        \draw[rootedge] (a2) to [bend left=36](a4);

        \draw[Spath] (s)--(sp);
        \draw[Spath] (s)--(a1);
        \draw[Spath] (s)--(a2);
        \draw[Spath] (sp)--(a3);
        \draw[Spath] (sp)--(a4);


        \draw[Tpath] (a2)--(t);
        \draw[Tpath] (ap3) to[bend left=18] node[pos=0.4, coordinate] (v1) {} (t);
    %    \draw[Tpath] (a3)--(t);
        \draw[Tpath] (a4)--(t);

        \draw[Hpath] (u1) to[bend right=18] (v1);
        \draw[Hpath] (u2) to[bend left=12] (v2);


        \tikzset{
            setAHL/.style={draw=green!60!black, opacity=0.30, line width=7pt, line cap=round, line join=round},
            setBHL/.style={draw=black, opacity=0.24, line width=7pt, line cap=round, line join=round},
            setCHL/.style={draw=red!70!black, opacity=0.24, line width=7pt, line cap=round, line join=round},
            baseLbl/.style={font=\small, fill=white, fill opacity=0.88, text opacity=1, inner sep=1.5pt, rounded corners=1pt},
            mainLbl/.style={baseLbl, text=black},
            mainPlainLbl/.style={font=\small, text=black, inner sep=1.5pt},
            redLbl/.style={baseLbl, text=red!70!black},
            redPlainLbl/.style={font=\small, text=red!70!black, inner sep=1.5pt},
            greenLbl/.style={baseLbl, text=green!60!black}
        }

        \draw[setCHL] (a1) circle (0.13);
        \draw[setCHL] (a2) circle (0.13);
        \draw[setCHL] (s) -- (sp);
        \draw[setCHL] (t) -- (v2);
        \draw[setCHL] (u1) -- (a4);
        \draw[setCHL] (ap3) to[bend left=18] (v1);
        \draw[setCHL] (ap3) -- (a3);


        \foreach \p in {s,sp,a1,a2,a3,a4,t}
            \fill[white] (\p) circle (0.08);
        \foreach \p in {s,sp}
            \fill[black] (\p) circle (0.08);
        \fill[green!60!black] (t) circle (0.09);
        \fill[green!60!black] (ap3) circle (0.09);

        \foreach \p in {s,sp,a1,a2,a3,a4}
            \draw[black, thick] (\p) circle (0.08);
        \foreach \p in {u1,v1}
            \fill[red!70!black] (\p) circle (0.09);
        \foreach \p in {u2,v2}
            \fill[red!70!black] (\p) circle (0.09);

        \node[mainLbl, above=4pt] at (s) {$s_1$};
        \node[mainLbl, above=4pt] at (sp) {$s_2$};
        \node[mainLbl, left=6pt] at (a1) {$a_1$};
        \node[mainLbl, left=6pt] at (a2) {$a_2$};
        \node[mainLbl, left=6pt] at (a3) {$a_3$};
        \node[mainLbl, right=6pt] at (a4) {$a_4$};
        \node[mainLbl, text=green!60!black, below=4pt] at (t) {$t$};
        \node[mainLbl, left=4pt] at (ap3) {$a'_3$};


        \node[mainLbl, right=4pt] at (u1) {$u_1$};
        \node[mainLbl, left=4pt] at (v1) {$v_1$};
      
  
        

\end{tikzpicture}




==> figures/type_c_graph.tex <==
\begin{tikzpicture}[scale=0.73, line cap=round, line join=round]
    \coordinate (s) at (-2.15,4.4);
    \coordinate (sp) at (2.15,4.4);
    \coordinate (a1) at (-3.2,0);
    \coordinate (a2) at (-1.1,0);
    \coordinate (a3) at (1.1,0);
    \coordinate (a4) at (3.2,0);
    \coordinate (t) at (-1.2,-3.0);

    \coordinate (u3) at ($(sp)!0.74!(a3)$);
    \coordinate (ap2) at ($(s)!0.74!(a2)$);
    \coordinate (u4) at ($(sp)!0.74!(a4)$);

    \draw[Spath] (s)--(sp);
    \draw[Spath] (s)--(a1);
    \draw[Spath] (s)--(a2);
    \draw[Spath] (sp)--(a3);
    \draw[Spath] (sp)--(a4);

    \draw[Tpath] (a1)--(t);
    \draw[Tpath] (ap2) to[bend right = 18](t);

    \draw[Tpath] (a3)--(t);

    \draw[Hpath] (u4) to[bend right=18] (u3);


    \tikzset{
        baseLbl/.style={font=\small, fill=white, fill opacity=0.88, text opacity=1, inner sep=1.5pt, rounded corners=1pt},
        mainLbl/.style={baseLbl, text=black},
        redLbl/.style={baseLbl, text=red!70!black},
        greenLbl/.style={baseLbl, text=green!60!black}
    }

    \foreach \p in {a1,a2,a3,a4}
        \fill[white] (\p) circle (0.08);
    \foreach \p in {s,sp}
        \fill[black] (\p) circle (0.08);
    \fill[green!60!black] (t) circle (0.09);
    \foreach \p in {s,sp,a1,a2,a3,a4}
        \draw[black, thick] (\p) circle (0.08);
    \fill[red!70!black] (u3) circle (0.09);
    \fill[red!70!black] (u4) circle (0.09);

    \fill[green!60!black] (ap2) circle (0.09);

    %\fill[red!70!black] (u4) circle (0.09);

    \node[mainLbl, above=2pt] at (s) {$s_1$};
    \node[mainLbl, above=2pt] at (sp) {$s_2$};
    \node[mainLbl, left=6pt] at (a1) {$a_1$};
    \node[mainLbl, right=6pt] at (a2) {$a_2$};
    \node[mainLbl, right=6pt] at (a3) {$a_3$};
    \node[mainLbl, right=6pt] at (a4) {$a_4$};
    \node[mainLbl, text=green!60!black, below=4pt] at (t) {$t$};
    \node[mainLbl, right=4pt] at (ap2) {$a'_2$};


    \coordinate (midS0) at ($(s)!0.5!(sp)$);
    \node[mainLbl, above=2pt] at (midS0) {$S_0$};

    \coordinate (midS1) at ($(s)!0.5!(a1)$);
    \node[mainLbl, left=2pt] at (midS1) {$S_1$};

    \coordinate (midS2) at ($(s)!0.5!(a2)$);
    \node[mainLbl, right=2pt] at (midS2) {$S_2$};

    \coordinate (midS3) at ($(sp)!0.5!(a3)$);
    \node[mainLbl, left=2pt] at (midS3) {$S_3$};

    \coordinate (midS4) at ($(sp)!0.5!(a4)$);
    \node[mainLbl, right=2pt] at (midS4) {$S_4$};

    \coordinate (midT1) at ($(t)!0.5!(a1)$);
    \node[greenLbl, below left=2pt] at (midT1) {$T_1$};

    \coordinate (midT2) at ($(t)!0.5!(ap2)$);
    \node[greenLbl, right=0pt] at (midT2) {$T_2$};

    \coordinate (midT3) at ($(t)!0.5!(a3)$);
    \node[greenLbl, below right=2pt] at (midT3) {$T_3$};

    \coordinate (midU) at ($(u3)!0.5!(u4)$);
    \node[redLbl, left=2pt] at (u3) {$u$};
    \node[redLbl, right=2pt] at (u4) {$v$};
    \node[redLbl, above=8pt] at (midU) {$U$};
\end{tikzpicture}
\par\smallskip
{}

==> figures/type_c_minor.tex <==
\begin{tikzpicture}[scale=0.73, line cap=round, line join=round]
    \coordinate (s) at (-2.15,4.4);
    \coordinate (sp) at (2.15,4.4);
    \coordinate (a1) at (-3.2,0);
    \coordinate (a2) at (-1.1,0);
    \coordinate (a3) at (1.1,0);
    \coordinate (a4) at (3.2,0);
    \coordinate (t) at (-1.2,-3.0);

    \coordinate (u3) at ($(sp)!0.5!(a3)$);
    \coordinate (ap2) at ($(s)!0.5!(a2)$);

    \coordinate (a) at ($(t)!0.6!(a3)$);
    \coordinate (b) at ($(s)!0.25!(sp)$);

    \coordinate (u4) at ($(sp)!0.5!(a4)$);

    \draw[Spath] (s)--(sp);
    \draw[Spath] (s)--(a1);
    \draw[Spath] (s)--(a2);
    \draw[Spath] (sp)--(a3);
    \draw[Spath] (sp)--(a4);

    \draw[Tpath] (a1)--(t);
    \draw[Tpath] (ap2) to[bend right = 18](t);
    \draw[Tpath] (a3)--(t);

    \draw[Hpath] (u4) to[bend right=18] (u3);
    \draw[Hpath] (a) to[bend right=18] (b);

    \draw[rootedge] (a1) to [bend left=36](a2);
    \draw[rootedge] (a1) to [bend left=36](a3);
    \draw[rootedge] (a1) to [bend left=36](a4);
    \draw[rootedge] (a2) to [bend left=36](a3);
    \draw[rootedge] (a2) to [bend left=36](a4);


        \tikzset{
            setAHL/.style={draw=green!60!black, opacity=0.30, line width=7pt, line cap=round, line join=round},
            setBHL/.style={draw=black, opacity=0.24, line width=7pt, line cap=round, line join=round},
            setCHL/.style={draw=red!70!black, opacity=0.24, line width=7pt, line cap=round, line join=round},
            baseLbl/.style={font=\small, fill=white, fill opacity=0.88, text opacity=1, inner sep=1.5pt, rounded corners=1pt},
            mainLbl/.style={baseLbl, text=black},
            mainPlainLbl/.style={font=\small, text=black, inner sep=1.5pt},
            redLbl/.style={baseLbl, text=red!70!black},
            redPlainLbl/.style={font=\small, text=red!70!black, inner sep=1.5pt},
            greenLbl/.style={baseLbl, text=green!60!black}
        }

        \draw[setCHL] (a1) circle (0.13);
        \draw[setCHL] (u4) -- (a4);
        \draw[setCHL] (s) -- (sp);
        \draw[setCHL] (t) -- (a);
        \draw[setCHL] (ap2) -- (a2);
        \draw[setCHL] (u3) -- (a3);





    \foreach \p in {a1,a2,a3,a4}
        \fill[white] (\p) circle (0.08);
    \foreach \p in {s,sp}
        \fill[black] (\p) circle (0.08);
    \fill[green!60!black] (t) circle (0.09);
    \foreach \p in {s,sp,a1,a2,a3,a4}
        \draw[black, thick] (\p) circle (0.08);
    \fill[red!70!black] (u3) circle (0.09);
    \fill[red!70!black] (a) circle (0.09);
    \fill[red!70!black] (b) circle (0.09);

    \fill[green!60!black] (ap2) circle (0.09);

    \fill[red!70!black] (u4) circle (0.09);

    \node[mainLbl, above=4pt] at (s) {$s_1$};
    \node[mainLbl, above=4pt] at (sp) {$s_2$};
    \node[mainLbl, left=6pt] at (a1) {$a_1$};
    \node[mainLbl, right=6pt] at (a2) {$a_2$};
    \node[mainLbl, right=6pt] at (a3) {$a_3$};
    \node[mainLbl, right=6pt] at (a4) {$a_4$};
    \node[mainLbl, text=green!60!black, below=4pt] at (t) {$t$};
    \node[mainLbl, right=4pt] at (ap2) {$a'_2$};
    \node[redLbl, right=4pt] at (a) {$a$};
    \node[redLbl, above=4pt] at (b) {$b$};





    \node[redLbl, left=4pt] at (u3) {$u$};
    \node[redLbl, right=4pt] at (u4) {$v$};


\end{tikzpicture}
\par\smallskip
{}

==> figures/type_c_minor2new.tex <==
\begin{tikzpicture}[scale=0.73, line cap=round, line join=round]
    \coordinate (s) at (-2.15,4.4);
    \coordinate (sp) at (2.15,4.4);
    \coordinate (a1) at (-3.2,0);
    \coordinate (a2) at (-1.1,0);
    \coordinate (a3) at (1.1,0);
    \coordinate (a4) at (3.2,0);
    \coordinate (t) at (-1.2,-3.0);

    \coordinate (u3) at ($(sp)!0.3!(a3)$);
    \coordinate (ap2) at ($(s)!0.6!(a2)$);

    \coordinate (a) at ($(t)!0.6!(a3)$);
    \coordinate (b) at ($(sp)!0.45!(a3)$);
    \coordinate (e) at ($(sp)!0.6!(a3)$);
    \coordinate (f) at ($(s)!0.4!(a2)$);
    
    \coordinate (u4) at ($(sp)!0.3!(a4)$);

    \draw[Spath] (s)--(sp);
    \draw[Spath] (s)--(a1);
    \draw[Spath] (s)--(a2);
    \draw[Spath] (sp)--(a3);
    \draw[Spath] (sp)--(a4);

    \draw[Tpath] (a1)--(t);
    \draw[Tpath] (ap2) to[bend right = 18](t);
    \draw[Tpath] (a3)--(t);

    \draw[Hpath] (u4) to[bend right=18] (u3);
    \draw[Hpath] (a) to[bend left=18] (b);
    \draw[Hpath] (e) to[bend left=18] (f);

    \draw[rootedge] (a1) to [bend left=36](a2);
    \draw[rootedge] (a1) to [bend left=36](a3);
    \draw[rootedge] (a1) to [bend left=36](a4);
    \draw[rootedge] (a2) to [bend left=36](a3);
    \draw[rootedge] (a2) to [bend left=36](a4);


        \tikzset{
            setAHL/.style={draw=green!60!black, opacity=0.30, line width=7pt, line cap=round, line join=round},
            setBHL/.style={draw=black, opacity=0.24, line width=7pt, line cap=round, line join=round},
            setCHL/.style={draw=red!70!black, opacity=0.24, line width=7pt, line cap=round, line join=round},
            baseLbl/.style={font=\small, fill=white, fill opacity=0.88, text opacity=1, inner sep=1.5pt, rounded corners=1pt},
            mainLbl/.style={baseLbl, text=black},
            mainPlainLbl/.style={font=\small, text=black, inner sep=1.5pt},
            redLbl/.style={baseLbl, text=red!70!black},
            redPlainLbl/.style={font=\small, text=red!70!black, inner sep=1.5pt},
            greenLbl/.style={baseLbl, text=green!60!black}
        }

        \draw[setCHL] (a1) circle (0.13);
        \draw[setCHL] (a2) circle (0.13);
        \draw[setCHL] (s) -- (sp);
        \draw[setCHL] (s) -- (ap2);
        \draw[setCHL] (t) -- (a);
        \draw[setCHL] (b) -- (u3);
        \draw[setCHL] (u4) -- (a4);
        \draw[setCHL] (u3) to[bend left=18] (u4);
        \draw[setCHL] (e) -- (a3);






    \foreach \p in {a1,a2,a3,a4}
        \fill[white] (\p) circle (0.08);
    \foreach \p in {s,sp}
        \fill[black] (\p) circle (0.08);
    \fill[green!60!black] (t) circle (0.09);
    \foreach \p in {s,sp,a1,a2,a3,a4}
        \draw[black, thick] (\p) circle (0.08);
    \fill[red!70!black] (u3) circle (0.09);
    \fill[red!70!black] (a) circle (0.09);
    \fill[red!70!black] (b) circle (0.09);
    \fill[red!70!black] (e) circle (0.09);
    \fill[red!70!black] (f) circle (0.09);


    \fill[green!60!black] (ap2) circle (0.09);

    \fill[red!70!black] (u4) circle (0.09);

    \node[mainLbl, above=4pt] at (s) {$s_1$};
    \node[mainLbl, above=4pt] at (sp) {$s_2$};
    \node[mainLbl, left=6pt] at (a1) {$a_1$};
    \node[mainLbl, right=6pt] at (a2) {$a_2$};
    \node[mainLbl, right=6pt] at (a3) {$a_3$};
    \node[mainLbl, right=6pt] at (a4) {$a_4$};
    \node[mainLbl, text=green!60!black, below=4pt] at (t) {$t$};
    \node[mainLbl, right=4pt] at (ap2) {$a'_2$};
    \node[redLbl, right=4pt] at (a) {$a$};
    \node[redLbl, right=4pt] at (b) {$b$};

    \node[redLbl, right=4pt] at (e) {$e$};
    \node[redLbl, left=4pt] at (f) {$f$};





    \node[redLbl, left=4pt] at (u3) {$u$};
    \node[redLbl, right=4pt] at (u4) {$v$};


\end{tikzpicture}
\par\smallskip
{}

==> figures/type_c_minorU.tex <==
\begin{tikzpicture}[scale=0.73, line cap=round, line join=round]
    \coordinate (s) at (-2.15,4.4);
    \coordinate (sp) at (2.15,4.4);
    \coordinate (a1) at (-3.2,0);
    \coordinate (a2) at (-1.1,0);
    \coordinate (a3) at (1.1,0);
    \coordinate (a4) at (3.2,0);
    \coordinate (t) at (-1.2,-3.0);

    \coordinate (u3) at ($(sp)!0.5!(a3)$);
    \coordinate (ap2) at ($(s)!0.5!(a2)$);

    \coordinate (a) at ($(t)!0.2!(a3)$);

    \coordinate (u4) at ($(sp)!0.5!(a4)$);

    \draw[Spath] (s)--(sp);
    \draw[Spath] (s)--(a1);
    \draw[Spath] (s)--(a2);
    \draw[Spath] (sp)--(a3);
    \draw[Spath] (sp)--(a4);

    \draw[Tpath] (a1)--(t);
    \draw[Tpath] (ap2) to[bend right = 18](t);
    \draw[Tpath] (a3)--(t);

    \draw[Hpath] (u4) to[bend right=18] node[pos=0.5, coordinate] (b) {} (u3);
    \draw[Hpath] (a) to[bend right=36] (b);

    \draw[rootedge] (a1) to [bend left=36](a2);
    \draw[rootedge] (a1) to [bend left=36](a3);
    \draw[rootedge] (a1) to [bend left=36](a4);
    \draw[rootedge] (a2) to [bend left=36](a3);
    \draw[rootedge] (a2) to [bend left=36](a4);


        \tikzset{
            setAHL/.style={draw=green!60!black, opacity=0.30, line width=7pt, line cap=round, line join=round},
            setBHL/.style={draw=black, opacity=0.24, line width=7pt, line cap=round, line join=round},
            setCHL/.style={draw=red!70!black, opacity=0.24, line width=7pt, line cap=round, line join=round},
            baseLbl/.style={font=\small, fill=white, fill opacity=0.88, text opacity=1, inner sep=1.5pt, rounded corners=1pt},
            mainLbl/.style={baseLbl, text=black},
            mainPlainLbl/.style={font=\small, text=black, inner sep=1.5pt},
            redLbl/.style={baseLbl, text=red!70!black},
            redPlainLbl/.style={font=\small, text=red!70!black, inner sep=1.5pt},
            greenLbl/.style={baseLbl, text=green!60!black}
        }

        \draw[setCHL] (a1) circle (0.13);
        \draw[setCHL] (u4) -- (a4);
        \draw[setCHL] (s) -- (sp);
        \draw[setCHL] (t) -- (a);
        \draw[setCHL] (ap2) -- (a2);
        \draw[setCHL] (u3) -- (a3);
        \draw[setCHL] (u4) to[bend right=18] (b);





    \foreach \p in {a1,a2,a3,a4}
        \fill[white] (\p) circle (0.08);
    \foreach \p in {s,sp}
        \fill[black] (\p) circle (0.08);
    \fill[green!60!black] (t) circle (0.09);
    \foreach \p in {s,sp,a1,a2,a3,a4}
        \draw[black, thick] (\p) circle (0.08);
    \fill[red!70!black] (u3) circle (0.09);
    \fill[red!70!black] (a) circle (0.09);
    \fill[red!70!black] (b) circle (0.09);

    \fill[green!60!black] (ap2) circle (0.09);

    \fill[red!70!black] (u4) circle (0.09);

    \node[mainLbl, above=4pt] at (s) {$s_1$};
    \node[mainLbl, above=4pt] at (sp) {$s_2$};
    \node[mainLbl, left=6pt] at (a1) {$a_1$};
    \node[mainLbl, right=6pt] at (a2) {$a_2$};
    \node[mainLbl, left=6pt] at (a3) {$a_3$};
    \node[mainLbl, right=6pt] at (a4) {$a_4$};
    \node[mainLbl, text=green!60!black, below=4pt] at (t) {$t$};
    \node[mainLbl, right=4pt] at (ap2) {$a'_2$};
    \node[redLbl, right=4pt] at (a) {$a$};
    \node[redLbl, above=4pt] at (b) {$b$};





    \node[redLbl, left=4pt] at (u3) {$u$};
    \node[redLbl, right=4pt] at (u4) {$v$};


\end{tikzpicture}
\par\smallskip
{}

==> figures/type_d_graph.tex <==
\begin{tikzpicture}[scale=0.73, line cap=round, line join=round]
    \coordinate (s) at (0,4.6);
    \coordinate (aj) at (-3.2,0);
    \coordinate (ai) at (-0.9,0);
    \coordinate (a3) at (1.5,0);
    \coordinate (a4) at (3.8,0);
    \coordinate (t) at (2.65,-4.4);
    \coordinate (u) at (-3.2,-4.4);

    \coordinate (ui) at ($(s)!0.70!(ai)$);
    \coordinate (u3) at ($(t)!0.83!(a3)$);

    \coordinate (vs) at ($(s)!0.33!(a4)$);
    \coordinate (vsp) at ($(s)!0.24!(ai)$);
    \coordinate (vt) at ($(t)!0.26!(a4)$);
    \coordinate (vtp) at ($(t)!0.24!(ai)$);
    \coordinate (vu) at ($(u)!0.36!(ui)$);
    \coordinate (vup) at ($(u)!0.32!(u3)$);

    \tikzset{
        baseLbl/.style={font=\small, fill=white, fill opacity=0.9, text opacity=1, inner sep=1.5pt, rounded corners=1pt},
        mainLbl/.style={baseLbl, text=black},
        greenLbl/.style={baseLbl, text=green!60!black},
        blueLbl/.style={baseLbl, text=blue!70!black},
        redLbl/.style={baseLbl, text=red!70!black}
    }

    \draw[Spath] (s)--(ai);
    \draw[Spath] (s)--(aj);
    \draw[Spath] (s)--(a4);

    \draw[Tpath] (t)--(ai);
    \draw[Tpath] (t)--(a3);
    \draw[Tpath] (t)--(a4);

    \draw[Upath] (u)--(ui);
    \draw[Upath] (u)--(u3);

    \draw[Hpath] (vs) to[bend left=20] node[redLbl, right=2pt, pos=0.52] {$V_1$} (vt);
    \draw[Hpath] (vsp) to[bend right=10] node[redLbl, left=2pt, pos=0.52] {$V_2$} (vu);
    \draw[Hpath] (vtp) to[bend left=12] node[redLbl, below=2pt, pos=0.5] {$V_3$} (vup);

    \foreach \p in {s,ai,aj,a3,a4,t}
        \fill[white] (\p) circle (0.08);
    \fill[black] (s) circle (0.08);
    \fill[green!60!black] (t) circle (0.09);
    \foreach \p in {s,ai,aj,a3,a4}
        \draw[black, thick] (\p) circle (0.08);
    \foreach \p in {u,ui,u3}
        \fill[blue!70!black] (\p) circle (0.09);
    \foreach \p in {vs,vsp,vt,vtp,vu,vup}
        \fill[red!70!black] (\p) circle (0.09);

    \node[mainLbl, above=4pt] at (s) {$s$};
    \node[mainLbl, right=7pt] at (ai) {$a_2$};
    \node[mainLbl, left=7pt] at (aj) {$a_1$};
    \node[mainLbl, right=7pt] at (a3) {$a_3$};
    \node[mainLbl, right=7pt] at (a4) {$a_4$};
    \node[mainLbl, text=green!60!black, below=4pt] at (t) {$t$};

    \node[blueLbl, below=3pt] at (u) {$u$};
    \node[blueLbl, right=3pt] at (ui) {$u_2$};
    \node[blueLbl, right=3pt] at (u3) {$u_3$};

    \node[redLbl, above right=2pt] at (vs) {$v_1$};
    \node[redLbl, right=2pt] at (vsp) {$v_2$};
    \node[redLbl, right=2pt] at (vt) {$v'_1$};
    \node[redLbl, below left=3pt] at (vtp) {$v_3$};
    \node[redLbl, above left=2pt] at (vu) {$v'_2$};
    \node[redLbl, below=4pt] at (vup) {$v'_3$};

    \coordinate (midSi) at ($(s)!0.52!(ai)$);
    \node[mainLbl, right=2pt] at (midSi) {$S_2$};

    \coordinate (midSj) at ($(s)!0.54!(aj)$);
    \node[mainLbl, above left=2pt] at (midSj) {$S_1$};

    \coordinate (midS4) at ($(s)!0.55!(a4)$);
    \node[mainLbl, above right=2pt] at (midS4) {$S_4$};

    \coordinate (midTi) at ($(t)!0.50!(ai)$);
    \node[greenLbl, above right=2pt] at (midTi) {$T_2$};

    \coordinate (midT3) at ($(t)!0.55!(a3)$);
    \node[greenLbl, right=2pt] at (midT3) {$T_3$};

    \coordinate (midT4) at ($(t)!0.56!(a4)$);
    \node[greenLbl, below right=2pt] at (midT4) {$T_4$};

    \coordinate (midUi) at ($(u)!0.60!(ui)$);
    \node[blueLbl, below right=2pt] at (midUi) {$U_2$};

    \coordinate (midU3) at ($(u)!0.58!(u3)$);
    \node[blueLbl, above left=2pt] at (midU3) {$U_3$};
\end{tikzpicture}

==> figures/type_d_minor.tex <==
\begin{tikzpicture}[scale=0.88, line cap=round, line join=round]
    \coordinate (s) at (0,4.6);
    \coordinate (a1) at (-3.2,0);
    \coordinate (a2) at (-0.9,0);
    \coordinate (a3) at (1.5,0);
    \coordinate (a4) at (3.8,0);
    \coordinate (t) at (2.65,-4.4);
    \coordinate (u) at (-3.2,-4.4);

    \coordinate (ui) at ($(s)!0.60!(a2)$);
    \coordinate (u3) at ($(t)!0.83!(a3)$);

    \coordinate (vs) at ($(s)!0.33!(a4)$);
    \coordinate (vsp) at ($(s)!0.24!(a2)$);
    \coordinate (vt) at ($(t)!0.26!(a4)$);
    \coordinate (vtp) at ($(t)!0.24!(a2)$);
    \coordinate (vu) at ($(u)!0.36!(ui)$);
    \coordinate (vup) at ($(u)!0.32!(u3)$);

        \draw[rootedge] (a1) to [bend left=36](a2);
    \draw[rootedge] (a1) to [bend left=36](a3);
    \draw[rootedge] (a1) to [bend left=36](a4);
    \draw[rootedge] (a2) to [bend left=36](a3);
    \draw[rootedge] (a2) to [bend left=36](a4);

        \tikzset{
            setAHL/.style={draw=green!60!black, opacity=0.30, line width=7pt, line cap=round, line join=round},
            setBHL/.style={draw=black, opacity=0.24, line width=7pt, line cap=round, line join=round},
            setCHL/.style={draw=red!70!black, opacity=0.24, line width=7pt, line cap=round, line join=round},
            baseLbl/.style={font=\large, fill=white, fill opacity=0.88, text opacity=1, inner sep=1.5pt, rounded corners=1pt},
            mainLbl/.style={baseLbl, text=black},
            mainPlainLbl/.style={font=\large, text=black, inner sep=1.5pt},
            redLbl/.style={baseLbl, text=red!70!black},
            redPlainLbl/.style={font=\large, text=red!70!black, inner sep=1.5pt},
            greenLbl/.style={baseLbl, text=green!60!black},
            blueLbl/.style={baseLbl, text=blue!70!black}
        }

    \draw[setCHL] (a4) circle (0.13);
    \draw[setCHL] (a1) circle (0.13);
    \draw[setCHL] (s) -- (vsp);
    \draw[setCHL] (s) -- (vs);
    \draw[setCHL] (t) -- (vt);
    \draw[setCHL] (t) -- (vtp);
    \draw[setCHL] (u) -- (vu);
    \draw[setCHL] (u) -- (vup);
    \draw[setCHL] (ui) -- (a2);
    \draw[setCHL] (u3) -- (a3);
    \draw[setCHL] (a1) to [bend left=36] (a3);










    \draw[Spath] (s)--(a2);
    \draw[Spath] (s)--(a1);
    \draw[Spath] (s)--(a4);

    \draw[Tpath] (t)--(a2);
    \draw[Tpath] (t)--(a3);
    \draw[Tpath] (t)--(a4);

    \draw[Upath] (u)--(ui);
    \draw[Upath] (u)--(u3);

    \draw[Hpath] (vs) to[bend left=20]  (vt);
    \draw[Hpath] (vsp) to[bend right=10]  (vu);
    \draw[Hpath] (vtp) to[bend left=12]  (vup);

    \foreach \p in {s,a1,a2,a3,a4,t}
        \fill[white] (\p) circle (0.08);
    \fill[black] (s) circle (0.08);
    \fill[green!60!black] (t) circle (0.09);
    \foreach \p in {s,a1,a2,a3,a4}
        \draw[black, thick] (\p) circle (0.08);
    \foreach \p in {u,ui,u3}
        \fill[blue!70!black] (\p) circle (0.09);
    \foreach \p in {vs,vsp,vt,vtp,vu,vup}
        \fill[red!70!black] (\p) circle (0.09);

    \node[mainLbl, above=4pt] at (s) {$s$};
    \node[mainLbl, right=7pt] at (a2) {$a_2$};
    \node[mainLbl, left=7pt] at (a1) {$a_1$};
    \node[mainLbl, right=7pt] at (a3) {$a_3$};
    \node[mainLbl, right=7pt] at (a4) {$a_4$};
    \node[mainLbl, text=green!60!black, below=4pt] at (t) {$t$};

    \node[blueLbl, below=3pt] at (u) {$u$};
    \node[blueLbl, right=3pt] at (ui) {$u_2$};
    \node[blueLbl, right=3pt] at (u3) {$u_3$};

    \node[redLbl, above right=2pt] at (vs) {$v_1$};
    \node[redLbl, right=2pt] at (vsp) {$v_2$};
    \node[redLbl, right=3pt] at (vt) {$v'_1$};
    \node[redLbl, below left=3pt] at (vtp) {$v_3$};
    \node[redLbl, above left=2pt] at (vu) {$v'_2$};
    \node[redLbl, below right = 4pt] at (vup) {$v'_3$};

  
\end{tikzpicture}


==> figures/type_e_graph.tex <==
\begin{tikzpicture}[scale=0.73, line cap=round, line join=round]
    \coordinate (s) at (0,4.6);
    \coordinate (aj) at (-3.2,0);
    \coordinate (ai) at (-0.9,0);
    \coordinate (a3) at (1.5,0);
    \coordinate (a4) at (3.8,0);
    \coordinate (t) at (2.65,-4.4);
    \coordinate (u) at (-3.2,-4.4);

    \coordinate (ui) at ($(s)!0.70!(ai)$);
    \coordinate (u4) at ($(t)!0.60!(a4)$);
    \coordinate (u3) at ($(t)!0.83!(a3)$);

    \coordinate (vsp) at ($(s)!0.24!(ai)$);
    \coordinate (vtp) at ($(t)!0.14!(ai)$);
    \coordinate (vu) at ($(u)!0.36!(ui)$);
    \coordinate (vup) at ($(u)!0.22!(u4)$);


    \tikzset{
        baseLbl/.style={font=\small, fill=white, fill opacity=0.9, text opacity=1, inner sep=1.5pt, rounded corners=1pt},
        mainLbl/.style={baseLbl, text=black},
        greenLbl/.style={baseLbl, text=green!60!black},
        blueLbl/.style={baseLbl, text=blue!70!black},
        redLbl/.style={baseLbl, text=red!70!black}
    }

    \draw[Spath] (s)--(ai);
    \draw[Spath] (s)--(aj);
    \draw[Spath] (s)--(a4);

    \draw[Tpath] (t)--(ai);
    \draw[Tpath] (t)--(a3);
    \draw[Tpath] (t)--(a4);

    \draw[Upath] (u)--(ui);
    \draw[Upath] (u)--(u3);
    \draw[Upath] (u)--(u4);


    \draw[Hpath] (vsp) to[bend right=10] node[redLbl, left=2pt, pos=0.52] {$V_1$} (vu);
    \draw[Hpath] (vtp) to[bend left=12] node[redLbl, below=2pt, pos=0.5] {$V_2$} (vup);


    \foreach \p in {s,ai,aj,a3,a4,t}
        \fill[white] (\p) circle (0.08);
    \fill[black] (s) circle (0.08);
    \fill[green!60!black] (t) circle (0.09);
    \foreach \p in {s,ai,aj,a3,a4}
        \draw[black, thick] (\p) circle (0.08);
    \foreach \p in {u,ui,u3,u4}
        \fill[blue!70!black] (\p) circle (0.09);
    \foreach \p in {vsp,vtp,vu,vup}
        \fill[red!70!black] (\p) circle (0.09);



    \node[mainLbl, above=4pt] at (s) {$s$};
    \node[mainLbl, right=7pt] at (ai) {$a_2$};
    \node[mainLbl, left=7pt] at (aj) {$a_1$};
    \node[mainLbl, right=7pt] at (a3) {$a_3$};
    \node[mainLbl, right=7pt] at (a4) {$a_4$};
    \node[mainLbl, text=green!60!black, below=4pt] at (t) {$t$};

    \node[blueLbl, below=3pt] at (u) {$u$};
    \node[blueLbl, right=3pt] at (ui) {$u_2$};
    \node[blueLbl, right=3pt] at (u3) {$u_3$};
    \node[blueLbl, right=3pt] at (u4) {$u_4$};

    \node[redLbl, right=2pt] at (vsp) {$v_1$};
    \node[redLbl, below left=3pt] at (vtp) {$v_2$};
    \node[redLbl, above left=2pt] at (vu) {$v'_1$};
    \node[redLbl, below=3pt] at (vup) {$v'_2$};



    \coordinate (midSi) at ($(s)!0.52!(ai)$);
    \node[mainLbl, right=2pt] at (midSi) {$S_2$};

    \coordinate (midSj) at ($(s)!0.54!(aj)$);
    \node[mainLbl, above left=2pt] at (midSj) {$S_1$};

    \coordinate (midS4) at ($(s)!0.55!(a4)$);
    \node[mainLbl, above right=2pt] at (midS4) {$S_4$};

    \coordinate (midTi) at ($(t)!0.50!(ai)$);
    \node[greenLbl, above right=2pt] at (midTi) {$T_2$};

    \coordinate (midT3) at ($(t)!0.65!(a3)$);
    \node[greenLbl, right=2pt] at (midT3) {$T_3$};

    \coordinate (midT4) at ($(t)!0.56!(a4)$);
    \node[greenLbl, below right=2pt] at (midT4) {$T_4$};

    \coordinate (midUi) at ($(u)!0.60!(ui)$);
    \node[blueLbl, below right=2pt] at (midUi) {$U_2$};

    \coordinate (midU3) at ($(u)!0.58!(u3)$);
    \node[blueLbl, above left=1pt] at (midU3) {$U_3$};


    \coordinate (midU4) at ($(u)!0.58!(u4)$);
    \node[blueLbl, below=4pt] at (midU4) {$U_4$};

    
\end{tikzpicture}

==> figures/type_e_minor.tex <==
\begin{tikzpicture}[scale=0.88, line cap=round, line join=round]
    \coordinate (s) at (0,4.6);
    \coordinate (aj) at (-3.2,0);
    \coordinate (ai) at (-0.9,0);
    \coordinate (a3) at (1.5,0);
    \coordinate (a4) at (3.8,0);
    \coordinate (t) at (2.65,-4.4);
    \coordinate (u) at (-3.2,-4.4);

    \coordinate (ui) at ($(t)!0.70!(ai)$);
    \coordinate (u4) at ($(t)!0.70!(a4)$);
    \coordinate (u3) at ($(t)!0.83!(a3)$);

    \coordinate (a) at ($(u)!0.5!(ui)$);
    \coordinate (b) at ($(s)!0.5!(ai)$);
    \coordinate (c) at ($(u)!0.5!(u4)$);
    \coordinate (d) at ($(t)!0.2!(ai)$);


    \draw[rootedge] (aj) to [bend left=36](ai);
    \draw[rootedge] (aj) to [bend left=36](a3);
    \draw[rootedge] (aj) to [bend left=36](a4);
    \draw[rootedge] (ai) to [bend left=36](a3);
    \draw[rootedge] (ai) to [bend left=36](a4);



    \tikzset{
            setAHL/.style={draw=green!60!black, opacity=0.30, line width=7pt, line cap=round, line join=round},
            setBHL/.style={draw=black, opacity=0.24, line width=7pt, line cap=round, line join=round},
            setCHL/.style={draw=red!70!black, opacity=0.24, line width=7pt, line cap=round, line join=round},
            baseLbl/.style={font=\large, fill=white, fill opacity=0.88, text opacity=1, inner sep=1.5pt, rounded corners=1pt},
            mainLbl/.style={baseLbl, text=black},
            mainPlainLbl/.style={font=\large, text=black, inner sep=1.5pt},
            redLbl/.style={baseLbl, text=red!70!black},
            redPlainLbl/.style={font=\large, text=red!70!black, inner sep=1.5pt},
            greenLbl/.style={baseLbl, text=green!60!black},
            blueLbl/.style={baseLbl, text=blue!70!black}
    }


    \draw[setCHL] (aj) to [bend left = 36] (a3);
    \draw[setCHL] (ai) -- (ui);
    \draw[setCHL] (a3) -- (u3);
    \draw[setCHL] (a4) -- (u4);
    \draw[setCHL] (s) -- (b);
    \draw[setCHL] (u) -- (a);
    \draw[setCHL] (u) -- (c);
    \draw[setCHL] (t) -- (d);





    \draw[Spath] (s)--(ai);
    \draw[Spath] (s)--(aj);
    \draw[Spath] (s)--(a4);

    \draw[Tpath] (t)--(ai);
    \draw[Tpath] (t)--(a3);
    \draw[Tpath] (t)--(a4);

    \draw[Upath] (u)--(ui);
    \draw[Upath] (u)--(u3);
    \draw[Upath] (u)--(u4);

    \draw[Hpath] (a) to [bend left=18] (b);
    \draw[Hpath] (c) to [bend right=18] (d);

    



    \foreach \p in {s,ai,aj,a3,a4,t}
        \fill[white] (\p) circle (0.08);
    \fill[black] (s) circle (0.08);
    \fill[green!60!black] (t) circle (0.09);
    \foreach \p in {s,ai,aj,a3,a4}
        \draw[black, thick] (\p) circle (0.08);
    \foreach \p in {u,ui,u3,u4}
        \fill[blue!70!black] (\p) circle (0.09);
    \foreach \p in {a,b,c,d}
        \fill[red!70!black] (\p) circle (0.09);


    \node[mainLbl, above=4pt] at (s) {$s$};
    \node[mainLbl, right=7pt] at (ai) {$a_2$};
    \node[mainLbl, left=7pt] at (aj) {$a_1$};
    \node[mainLbl, right=7pt] at (a3) {$a_3$};
    \node[mainLbl, right=7pt] at (a4) {$a_4$};
    \node[mainLbl, text=green!60!black, below=4pt] at (t) {$t$};

    \node[blueLbl, below=3pt] at (u) {$u$};
    \node[blueLbl, above right=3pt] at (ui) {$u_2$};
    \node[blueLbl, right=3pt] at (u3) {$u_3$};
    \node[blueLbl, right=4pt] at (u4) {$u_4$};

    \node[redLbl, above left=3pt] at (a) {$v'_1$};
    \node[redLbl, right=4pt] at (b) {$v_1$};
    \node[redLbl, below= 6pt] at (c) {$v'_2$};
    \node[redLbl, below left=3pt] at (d) {$v_2$};


\end{tikzpicture}
